Fundamental Limits of Wideband Localization - Part I: A General Framework

The availability of positional information is of great importance in many commercial, public safety, and military applications. The coming years will see the emergence of location-aware networks with sub-meter accuracy, relying on accurate range measurements provided by wide bandwidth transmissions. In this two-part paper, we determine the fundamental limits of localization accuracy of wideband wireless networks in harsh multipath environments. We first develop a general framework to characterize the localization accuracy of a given node here and then extend our analysis to cooperative location-aware networks in Part II. In this paper, we characterize localization accuracy in terms of a performance measure called the squared position error bound (SPEB), and introduce the notion of equivalent Fisher information to derive the SPEB in a succinct expression. This methodology provides insights into the essence of the localization problem by unifying localization information from individual anchors and information from a priori knowledge of the agent's position in a canonical form. Our analysis begins with the received waveforms themselves rather than utilizing only the signal metrics extracted from these waveforms, such as time-of-arrival and received signal strength. Hence, our framework exploits all the information inherent in the received waveforms, and the resulting SPEB serves as a fundamental limit of localization accuracy.

==> Figures/waveform.latex <==
\begin{pspicture*}(-1.8,-2)(11,3.3)
\psset{xunit=0.65cm,yunit=0.65cm}
% \pspolygon[fillstyle=vlines,linestyle=none](-1.5,-1.5)(-1.5,1.5)(1.5,1.5)(1.5,-1.5)
% \pscircle[linestyle=dashed,fillstyle=solid,fillcolor=white](0,0){2}
% \rput(0,0){\Large $\times$}


\psline[linewidth=0.3mm]{->}(-1.8,0)(10.5,0)
%\psline[linewidth=0.8mm]{<-}(-0.3,0)(-2,0)
\psline[linewidth=0.3mm]{->}(-1,-1.5)(-1,3.3)

\rput(-1.5,3.7){$r(t)$} \rput(10.7,0.4){$t$}

\rput(0.1,3.1){1st}  \rput(0.8,2.1){2nd} \rput(2.6,1.1){$l$th}
\rput(4.2,1){$l\!\!+\!\!1$th}

\psline[linewidth=0.1mm]{->}(4,-1)(3.3,-0.2)

\rput(5,-1.3){\textcolor[rgb]{1.00,0.00,0.00}{not overlap}}


\rput(1.3,-2){first contiguous-cluster}

%\rput(-0.4,1.3){$\frac{1}{\sqrt(2)}$}

%%% pulse 1
%
%\savedata{\mydata}[{{-0.5000,-0.0000}, {-0.4928,-0.0000},
%{-0.4856,-0.0000}, {-0.4784,-0.0000}, {-0.4712,-0.0000},
%{-0.4640,-0.0000}, {-0.4568,-0.0000}, {-0.4496,-0.0001},
%{-0.4424,-0.0001}, {-0.4352,-0.0002}, {-0.4280,-0.0003},
%{-0.4208,-0.0004}, {-0.4136,-0.0006}, {-0.4064,-0.0010},
%{-0.3992,-0.0015}, {-0.3920,-0.0023}, {-0.3848,-0.0034},
%{-0.3776,-0.0049}, {-0.3703,-0.0071}, {-0.3631,-0.0103},
%{-0.3559,-0.0146}, {-0.3487,-0.0204}, {-0.3415,-0.0283},
%{-0.3343,-0.0388}, {-0.3271,-0.0526}, {-0.3199,-0.0704},
%{-0.3127,-0.0931}, {-0.3055,-0.1215}, {-0.2983,-0.1568},
%{-0.2911,-0.1996}, {-0.2839,-0.2510}, {-0.2767,-0.3114},
%{-0.2695,-0.3812}, {-0.2623,-0.4602}, {-0.2551,-0.5477},
%{-0.2479,-0.6423}, {-0.2407,-0.7416}, {-0.2335,-0.8427},
%{-0.2263,-0.9413}, {-0.2191,-1.0325}, {-0.2119,-1.1105},
%{-0.2047,-1.1689}, {-0.1975,-1.2009}, {-0.1903,-1.1999},
%{-0.1831,-1.1596}, {-0.1759,-1.0750}, {-0.1687,-0.9422},
%{-0.1615,-0.7597}, {-0.1543,-0.5280}, {-0.1471,-0.2506},
%{-0.1399,0.0663}, {-0.1327,0.4137}, {-0.1255,0.7801},
%{-0.1182,1.1520}, {-0.1110,1.5144}, {-0.1038,1.8519},
%{-0.0966,2.1492}, {-0.0894,2.3927}, {-0.0822,2.5705},
%{-0.0750,2.6742}, {-0.0678,2.6984}, {-0.0606,2.6420},
%{-0.0534,2.5079}, {-0.0462,2.3026}, {-0.0390,2.0360},
%{-0.0318,1.7209}, {-0.0246,1.3716}, {-0.0174,1.0035},
%{-0.0102,0.6321}, {-0.0030,0.2717}, {0.0042,-0.0647},
%{0.0114,-0.3667}, {0.0186,-0.6264}, {0.0258,-0.8387},
%{0.0330,-1.0013}, {0.0402,-1.1144}, {0.0474,-1.1808},
%{0.0546,-1.2046}, {0.0618,-1.1917}, {0.0690,-1.1483},
%{0.0762,-1.0813}, {0.0834,-0.9973}, {0.0906,-0.9025},
%{0.0978,-0.8023}, {0.1050,-0.7015}, {0.1122,-0.6037},
%{0.1194,-0.5118}, {0.1267,-0.4275}, {0.1339,-0.3522},
%{0.1411,-0.2861}, {0.1483,-0.2294}, {0.1555,-0.1815},
%{0.1627,-0.1418}, {0.1699,-0.1094}, {0.1771,-0.0833},
%{0.1843,-0.0627}, {0.1915,-0.0467}, {0.1987,-0.0343},
%{0.2059,-0.0249}, {0.2131,-0.0179}, {0.2203,-0.0127},
%{0.2275,-0.0089}, {0.2347,-0.0062}, {0.2419,-0.0042},
%{0.2491,-0.0029}, {0.2563,-0.0019}, {0.2635,-0.0013},
%{0.2707,-0.0008}, {0.2779,-0.0005}, {0.2851,-0.0003},
%{0.2923,-0.0002}, {0.2995,-0.0001}, {0.3067,-0.0001},
%{0.3139,-0.0001}, {0.3211,-0.0000}, {0.3283,-0.0000},
%{0.3355,-0.0000}, {0.3427,-0.0000}, {0.3499,-0.0000},
%{0.3571,-0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%%% pulse 2
%\savedata{\mydata}[{{-0.1071,-0.0000}, {-0.0999,-0.0000},
%{-0.0927,-0.0000}, {-0.0855,-0.0000}, {-0.0783,-0.0000},
%{-0.0711,-0.0000}, {-0.0639,-0.0000}, {-0.0567,-0.0000},
%{-0.0495,-0.0001}, {-0.0423,-0.0001}, {-0.0351,-0.0002},
%{-0.0279,-0.0002}, {-0.0207,-0.0004}, {-0.0135,-0.0006},
%{-0.0063,-0.0009}, {0.0009,-0.0014}, {0.0081,-0.0020},
%{0.0153,-0.0030}, {0.0225,-0.0043}, {0.0297,-0.0062},
%{0.0369,-0.0087}, {0.0441,-0.0123}, {0.0513,-0.0170},
%{0.0585,-0.0233}, {0.0657,-0.0316}, {0.0729,-0.0422},
%{0.0801,-0.0558}, {0.0873,-0.0729}, {0.0945,-0.0941},
%{0.1017,-0.1198}, {0.1089,-0.1506}, {0.1161,-0.1868},
%{0.1233,-0.2287}, {0.1306,-0.2761}, {0.1378,-0.3286},
%{0.1450,-0.3854}, {0.1522,-0.4450}, {0.1594,-0.5056},
%{0.1666,-0.5648}, {0.1738,-0.6195}, {0.1810,-0.6663},
%{0.1882,-0.7013}, {0.1954,-0.7205}, {0.2026,-0.7199},
%{0.2098,-0.6958}, {0.2170,-0.6450}, {0.2242,-0.5653},
%{0.2314,-0.4558}, {0.2386,-0.3168}, {0.2458,-0.1504},
%{0.2530,0.0398}, {0.2602,0.2482}, {0.2674,0.4681}, {0.2746,0.6912},
%{0.2818,0.9086}, {0.2890,1.1111}, {0.2962,1.2895}, {0.3034,1.4356},
%{0.3106,1.5423}, {0.3178,1.6045}, {0.3250,1.6190}, {0.3322,1.5852},
%{0.3394,1.5047}, {0.3466,1.3816}, {0.3538,1.2216}, {0.3610,1.0325},
%{0.3682,0.8229}, {0.3755,0.6021}, {0.3827,0.3792}, {0.3899,0.1630},
%{0.3971,-0.0388}, {0.4043,-0.2200}, {0.4115,-0.3759},
%{0.4187,-0.5032}, {0.4259,-0.6008}, {0.4331,-0.6687},
%{0.4403,-0.7085}, {0.4475,-0.7228}, {0.4547,-0.7150},
%{0.4619,-0.6890}, {0.4691,-0.6488}, {0.4763,-0.5984},
%{0.4835,-0.5415}, {0.4907,-0.4814}, {0.4979,-0.4209},
%{0.5051,-0.3622}, {0.5123,-0.3071}, {0.5195,-0.2565},
%{0.5267,-0.2113}, {0.5339,-0.1717}, {0.5411,-0.1376},
%{0.5483,-0.1089}, {0.5555,-0.0851}, {0.5627,-0.0656},
%{0.5699,-0.0500}, {0.5771,-0.0376}, {0.5843,-0.0280},
%{0.5915,-0.0206}, {0.5987,-0.0149}, {0.6059,-0.0107},
%{0.6131,-0.0076}, {0.6203,-0.0053}, {0.6276,-0.0037},
%{0.6348,-0.0025}, {0.6420,-0.0017}, {0.6492,-0.0012},
%{0.6564,-0.0008}, {0.6636,-0.0005}, {0.6708,-0.0003},
%{0.6780,-0.0002}, {0.6852,-0.0001}, {0.6924,-0.0001},
%{0.6996,-0.0001}, {0.7068,-0.0000}, {0.7140,-0.0000},
%{0.7212,-0.0000}, {0.7284,-0.0000}, {0.7356,-0.0000},
%{0.7428,-0.0000}, {0.7500,-0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%%% pulse 3
%\savedata{\mydata}[{ {0.4286,-0.0000}, {0.4358,-0.0000},
%{0.4430,-0.0000}, {0.4502,-0.0000}, {0.4574,-0.0000},
%{0.4646,-0.0000}, {0.4718,-0.0000}, {0.4790,-0.0000},
%{0.4862,-0.0000}, {0.4934,-0.0001}, {0.5006,-0.0001},
%{0.5078,-0.0002}, {0.5150,-0.0003}, {0.5222,-0.0004},
%{0.5294,-0.0006}, {0.5366,-0.0009}, {0.5438,-0.0013},
%{0.5510,-0.0020}, {0.5582,-0.0029}, {0.5654,-0.0041},
%{0.5726,-0.0058}, {0.5798,-0.0082}, {0.5870,-0.0113},
%{0.5942,-0.0155}, {0.6014,-0.0210}, {0.6086,-0.0282},
%{0.6158,-0.0372}, {0.6230,-0.0486}, {0.6303,-0.0627},
%{0.6375,-0.0799}, {0.6447,-0.1004}, {0.6519,-0.1246},
%{0.6591,-0.1525}, {0.6663,-0.1841}, {0.6735,-0.2191},
%{0.6807,-0.2569}, {0.6879,-0.2967}, {0.6951,-0.3371},
%{0.7023,-0.3765}, {0.7095,-0.4130}, {0.7167,-0.4442},
%{0.7239,-0.4675}, {0.7311,-0.4803}, {0.7383,-0.4799},
%{0.7455,-0.4638}, {0.7527,-0.4300}, {0.7599,-0.3769},
%{0.7671,-0.3039}, {0.7743,-0.2112}, {0.7815,-0.1003},
%{0.7887,0.0265}, {0.7959,0.1655}, {0.8031,0.3120}, {0.8103,0.4608},
%{0.8175,0.6058}, {0.8247,0.7407}, {0.8319,0.8597}, {0.8391,0.9571},
%{0.8463,1.0282}, {0.8535,1.0697}, {0.8607,1.0794}, {0.8679,1.0568},
%{0.8752,1.0032}, {0.8824,0.9210}, {0.8896,0.8144}, {0.8968,0.6883},
%{0.9040,0.5486}, {0.9112,0.4014}, {0.9184,0.2528}, {0.9256,0.1087},
%{0.9328,-0.0259}, {0.9400,-0.1467}, {0.9472,-0.2506},
%{0.9544,-0.3355}, {0.9616,-0.4005}, {0.9688,-0.4458},
%{0.9760,-0.4723}, {0.9832,-0.4819}, {0.9904,-0.4767},
%{0.9976,-0.4593}, {1.0048,-0.4325}, {1.0120,-0.3989},
%{1.0192,-0.3610}, {1.0264,-0.3209}, {1.0336,-0.2806},
%{1.0408,-0.2415}, {1.0480,-0.2047}, {1.0552,-0.1710},
%{1.0624,-0.1409}, {1.0696,-0.1145}, {1.0768,-0.0918},
%{1.0840,-0.0726}, {1.0912,-0.0567}, {1.0984,-0.0438},
%{1.1056,-0.0333}, {1.1128,-0.0251}, {1.1200,-0.0187},
%{1.1273,-0.0137}, {1.1345,-0.0100}, {1.1417,-0.0071},
%{1.1489,-0.0051}, {1.1561,-0.0036}, {1.1633,-0.0025},
%{1.1705,-0.0017}, {1.1777,-0.0011}, {1.1849,-0.0008},
%{1.1921,-0.0005}, {1.1993,-0.0003}, {1.2065,-0.0002},
%{1.2137,-0.0001}, {1.2209,-0.0001}, {1.2281,-0.0001},
%{1.2353,-0.0000}, {1.2425,-0.0000}, {1.2497,-0.0000},
%{1.2569,-0.0000}, {1.2641,-0.0000}, {1.2713,-0.0000},
%{1.2785,-0.0000}, {1.2857,-0.0000}}]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%
%%% pulse 4
%\savedata{\mydata}[{{0.7857,0.0000}, {0.7929,0.0000},
%{0.8001,0.0000}, {0.8073,0.0000}, {0.8145,0.0000}, {0.8217,0.0000},
%{0.8289,0.0000}, {0.8361,0.0000}, {0.8433,0.0000}, {0.8505,0.0001},
%{0.8577,0.0001}, {0.8649,0.0001}, {0.8721,0.0002}, {0.8794,0.0003},
%{0.8866,0.0005}, {0.8938,0.0007}, {0.9010,0.0010}, {0.9082,0.0015},
%{0.9154,0.0021}, {0.9226,0.0031}, {0.9298,0.0044}, {0.9370,0.0061},
%{0.9442,0.0085}, {0.9514,0.0117}, {0.9586,0.0158}, {0.9658,0.0211},
%{0.9730,0.0279}, {0.9802,0.0365}, {0.9874,0.0470}, {0.9946,0.0599},
%{1.0018,0.0753}, {1.0090,0.0934}, {1.0162,0.1144}, {1.0234,0.1381},
%{1.0306,0.1643}, {1.0378,0.1927}, {1.0450,0.2225}, {1.0522,0.2528},
%{1.0594,0.2824}, {1.0666,0.3098}, {1.0738,0.3332}, {1.0810,0.3507},
%{1.0882,0.3603}, {1.0954,0.3600}, {1.1026,0.3479}, {1.1098,0.3225},
%{1.1170,0.2827}, {1.1242,0.2279}, {1.1315,0.1584}, {1.1387,0.0752},
%{1.1459,-0.0199}, {1.1531,-0.1241}, {1.1603,-0.2340},
%{1.1675,-0.3456}, {1.1747,-0.4543}, {1.1819,-0.5556},
%{1.1891,-0.6448}, {1.1963,-0.7178}, {1.2035,-0.7712},
%{1.2107,-0.8022}, {1.2179,-0.8095}, {1.2251,-0.7926},
%{1.2323,-0.7524}, {1.2395,-0.6908}, {1.2467,-0.6108},
%{1.2539,-0.5163}, {1.2611,-0.4115}, {1.2683,-0.3011},
%{1.2755,-0.1896}, {1.2827,-0.0815}, {1.2899,0.0194},
%{1.2971,0.1100}, {1.3043,0.1879}, {1.3115,0.2516}, {1.3187,0.3004},
%{1.3259,0.3343}, {1.3331,0.3542}, {1.3403,0.3614}, {1.3475,0.3575},
%{1.3547,0.3445}, {1.3619,0.3244}, {1.3691,0.2992}, {1.3764,0.2707},
%{1.3836,0.2407}, {1.3908,0.2104}, {1.3980,0.1811}, {1.4052,0.1535},
%{1.4124,0.1283}, {1.4196,0.1056}, {1.4268,0.0858}, {1.4340,0.0688},
%{1.4412,0.0545}, {1.4484,0.0425}, {1.4556,0.0328}, {1.4628,0.0250},
%{1.4700,0.0188}, {1.4772,0.0140}, {1.4844,0.0103}, {1.4916,0.0075},
%{1.4988,0.0054}, {1.5060,0.0038}, {1.5132,0.0027}, {1.5204,0.0019},
%{1.5276,0.0013}, {1.5348,0.0009}, {1.5420,0.0006}, {1.5492,0.0004},
%{1.5564,0.0003}, {1.5636,0.0002}, {1.5708,0.0001}, {1.5780,0.0001},
%{1.5852,0.0000}, {1.5924,0.0000}, {1.5996,0.0000}, {1.6068,0.0000},
%{1.6140,0.0000}, {1.6212,0.0000}, {1.6285,0.0000}, {1.6357,0.0000},
%{1.6429,0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%
%%% pulse 5
%\savedata{\mydata}[{{1.4286,-0.0000}, {1.4358,-0.0000},
%{1.4430,-0.0000}, {1.4502,-0.0000}, {1.4574,-0.0000},
%{1.4646,-0.0000}, {1.4718,-0.0000}, {1.4790,-0.0000},
%{1.4862,-0.0000}, {1.4934,-0.0000}, {1.5006,-0.0001},
%{1.5078,-0.0001}, {1.5150,-0.0002}, {1.5222,-0.0002},
%{1.5294,-0.0004}, {1.5366,-0.0006}, {1.5438,-0.0008},
%{1.5510,-0.0012}, {1.5582,-0.0018}, {1.5654,-0.0026},
%{1.5726,-0.0036}, {1.5798,-0.0051}, {1.5870,-0.0071},
%{1.5942,-0.0097}, {1.6014,-0.0131}, {1.6086,-0.0176},
%{1.6158,-0.0233}, {1.6230,-0.0304}, {1.6303,-0.0392},
%{1.6375,-0.0499}, {1.6447,-0.0627}, {1.6519,-0.0779},
%{1.6591,-0.0953}, {1.6663,-0.1151}, {1.6735,-0.1369},
%{1.6807,-0.1606}, {1.6879,-0.1854}, {1.6951,-0.2107},
%{1.7023,-0.2353}, {1.7095,-0.2581}, {1.7167,-0.2776},
%{1.7239,-0.2922}, {1.7311,-0.3002}, {1.7383,-0.3000},
%{1.7455,-0.2899}, {1.7527,-0.2687}, {1.7599,-0.2356},
%{1.7671,-0.1899}, {1.7743,-0.1320}, {1.7815,-0.0627},
%{1.7887,0.0166}, {1.7959,0.1034}, {1.8031,0.1950}, {1.8103,0.2880},
%{1.8175,0.3786}, {1.8247,0.4630}, {1.8319,0.5373}, {1.8391,0.5982},
%{1.8463,0.6426}, {1.8535,0.6685}, {1.8607,0.6746}, {1.8679,0.6605},
%{1.8752,0.6270}, {1.8824,0.5756}, {1.8896,0.5090}, {1.8968,0.4302},
%{1.9040,0.3429}, {1.9112,0.2509}, {1.9184,0.1580}, {1.9256,0.0679},
%{1.9328,-0.0162}, {1.9400,-0.0917}, {1.9472,-0.1566},
%{1.9544,-0.2097}, {1.9616,-0.2503}, {1.9688,-0.2786},
%{1.9760,-0.2952}, {1.9832,-0.3012}, {1.9904,-0.2979},
%{1.9976,-0.2871}, {2.0048,-0.2703}, {2.0120,-0.2493},
%{2.0192,-0.2256}, {2.0264,-0.2006}, {2.0336,-0.1754},
%{2.0408,-0.1509}, {2.0480,-0.1279}, {2.0552,-0.1069},
%{2.0624,-0.0880}, {2.0696,-0.0715}, {2.0768,-0.0573},
%{2.0840,-0.0454}, {2.0912,-0.0355}, {2.0984,-0.0273},
%{2.1056,-0.0208}, {2.1128,-0.0157}, {2.1200,-0.0117},
%{2.1273,-0.0086}, {2.1345,-0.0062}, {2.1417,-0.0045},
%{2.1489,-0.0032}, {2.1561,-0.0022}, {2.1633,-0.0015},
%{2.1705,-0.0011}, {2.1777,-0.0007}, {2.1849,-0.0005},
%{2.1921,-0.0003}, {2.1993,-0.0002}, {2.2065,-0.0001},
%{2.2137,-0.0001}, {2.2209,-0.0001}, {2.2281,-0.0000},
%{2.2353,-0.0000}, {2.2425,-0.0000}, {2.2497,-0.0000},
%{2.2569,-0.0000}, {2.2641,-0.0000}, {2.2713,-0.0000},
%{2.2785,-0.0000}, {2.2857,-0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%%% pulse 6
%\savedata{\mydata}[{{3.0714,-0.0000}, {3.0786,-0.0000},
%{3.0858,-0.0000}, {3.0930,-0.0000}, {3.1002,-0.0000},
%{3.1074,-0.0000}, {3.1146,-0.0000}, {3.1218,-0.0000},
%{3.1291,-0.0000}, {3.1363,-0.0000}, {3.1435,-0.0001},
%{3.1507,-0.0001}, {3.1579,-0.0001}, {3.1651,-0.0002},
%{3.1723,-0.0003}, {3.1795,-0.0005}, {3.1867,-0.0007},
%{3.1939,-0.0010}, {3.2011,-0.0014}, {3.2083,-0.0021},
%{3.2155,-0.0029}, {3.2227,-0.0041}, {3.2299,-0.0057},
%{3.2371,-0.0078}, {3.2443,-0.0105}, {3.2515,-0.0141},
%{3.2587,-0.0186}, {3.2659,-0.0243}, {3.2731,-0.0314},
%{3.2803,-0.0399}, {3.2875,-0.0502}, {3.2947,-0.0623},
%{3.3019,-0.0762}, {3.3091,-0.0920}, {3.3163,-0.1095},
%{3.3235,-0.1285}, {3.3307,-0.1483}, {3.3379,-0.1685},
%{3.3451,-0.1883}, {3.3523,-0.2065}, {3.3595,-0.2221},
%{3.3667,-0.2338}, {3.3739,-0.2402}, {3.3812,-0.2400},
%{3.3884,-0.2319}, {3.3956,-0.2150}, {3.4028,-0.1884},
%{3.4100,-0.1519}, {3.4172,-0.1056}, {3.4244,-0.0501},
%{3.4316,0.0133}, {3.4388,0.0827}, {3.4460,0.1560}, {3.4532,0.2304},
%{3.4604,0.3029}, {3.4676,0.3704}, {3.4748,0.4298}, {3.4820,0.4785},
%{3.4892,0.5141}, {3.4964,0.5348}, {3.5036,0.5397}, {3.5108,0.5284},
%{3.5180,0.5016}, {3.5252,0.4605}, {3.5324,0.4072}, {3.5396,0.3442},
%{3.5468,0.2743}, {3.5540,0.2007}, {3.5612,0.1264}, {3.5684,0.0543},
%{3.5756,-0.0129}, {3.5828,-0.0733}, {3.5900,-0.1253},
%{3.5972,-0.1677}, {3.6044,-0.2003}, {3.6116,-0.2229},
%{3.6188,-0.2362}, {3.6261,-0.2409}, {3.6333,-0.2383},
%{3.6405,-0.2297}, {3.6477,-0.2163}, {3.6549,-0.1995},
%{3.6621,-0.1805}, {3.6693,-0.1605}, {3.6765,-0.1403},
%{3.6837,-0.1207}, {3.6909,-0.1024}, {3.6981,-0.0855},
%{3.7053,-0.0704}, {3.7125,-0.0572}, {3.7197,-0.0459},
%{3.7269,-0.0363}, {3.7341,-0.0284}, {3.7413,-0.0219},
%{3.7485,-0.0167}, {3.7557,-0.0125}, {3.7629,-0.0093},
%{3.7701,-0.0069}, {3.7773,-0.0050}, {3.7845,-0.0036},
%{3.7917,-0.0025}, {3.7989,-0.0018}, {3.8061,-0.0012},
%{3.8133,-0.0008}, {3.8205,-0.0006}, {3.8277,-0.0004},
%{3.8349,-0.0003}, {3.8421,-0.0002}, {3.8493,-0.0001},
%{3.8565,-0.0001}, {3.8637,-0.0000}, {3.8709,-0.0000},
%{3.8782,-0.0000}, {3.8854,-0.0000}, {3.8926,-0.0000},
%{3.8998,-0.0000}, {3.9070,-0.0000}, {3.9142,-0.0000},
%{3.9214,-0.0000}, {3.9286,-0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%%% pulse 7
%\savedata{\mydata}[{{5.5000,0.0000}, {5.5072,0.0000},
%{5.5144,0.0000}, {5.5216,0.0000}, {5.5288,0.0000}, {5.5360,0.0000},
%{5.5432,0.0000}, {5.5504,0.0000}, {5.5576,0.0000}, {5.5648,0.0000},
%{5.5720,0.0000}, {5.5792,0.0001}, {5.5864,0.0001}, {5.5936,0.0002},
%{5.6008,0.0003}, {5.6080,0.0004}, {5.6152,0.0006}, {5.6224,0.0009},
%{5.6297,0.0013}, {5.6369,0.0018}, {5.6441,0.0026}, {5.6513,0.0037},
%{5.6585,0.0051}, {5.6657,0.0070}, {5.6729,0.0095}, {5.6801,0.0127},
%{5.6873,0.0168}, {5.6945,0.0219}, {5.7017,0.0282}, {5.7089,0.0359},
%{5.7161,0.0452}, {5.7233,0.0561}, {5.7305,0.0686}, {5.7377,0.0828},
%{5.7449,0.0986}, {5.7521,0.1156}, {5.7593,0.1335}, {5.7665,0.1517},
%{5.7737,0.1694}, {5.7809,0.1859}, {5.7881,0.1999}, {5.7953,0.2104},
%{5.8025,0.2162}, {5.8097,0.2160}, {5.8169,0.2087}, {5.8241,0.1935},
%{5.8313,0.1696}, {5.8385,0.1367}, {5.8457,0.0950}, {5.8529,0.0451},
%{5.8601,-0.0119}, {5.8673,-0.0745}, {5.8745,-0.1404},
%{5.8818,-0.2074}, {5.8890,-0.2726}, {5.8962,-0.3333},
%{5.9034,-0.3869}, {5.9106,-0.4307}, {5.9178,-0.4627},
%{5.9250,-0.4813}, {5.9322,-0.4857}, {5.9394,-0.4756},
%{5.9466,-0.4514}, {5.9538,-0.4145}, {5.9610,-0.3665},
%{5.9682,-0.3098}, {5.9754,-0.2469}, {5.9826,-0.1806},
%{5.9898,-0.1138}, {5.9970,-0.0489}, {6.0042,0.0117},
%{6.0114,0.0660}, {6.0186,0.1128}, {6.0258,0.1510}, {6.0330,0.1802},
%{6.0402,0.2006}, {6.0474,0.2125}, {6.0546,0.2168}, {6.0618,0.2145},
%{6.0690,0.2067}, {6.0762,0.1946}, {6.0834,0.1795}, {6.0906,0.1624},
%{6.0978,0.1444}, {6.1050,0.1263}, {6.1122,0.1087}, {6.1194,0.0921},
%{6.1267,0.0770}, {6.1339,0.0634}, {6.1411,0.0515}, {6.1483,0.0413},
%{6.1555,0.0327}, {6.1627,0.0255}, {6.1699,0.0197}, {6.1771,0.0150},
%{6.1843,0.0113}, {6.1915,0.0084}, {6.1987,0.0062}, {6.2059,0.0045},
%{6.2131,0.0032}, {6.2203,0.0023}, {6.2275,0.0016}, {6.2347,0.0011},
%{6.2419,0.0008}, {6.2491,0.0005}, {6.2563,0.0003}, {6.2635,0.0002},
%{6.2707,0.0002}, {6.2779,0.0001}, {6.2851,0.0001}, {6.2923,0.0000},
%{6.2995,0.0000}, {6.3067,0.0000}, {6.3139,0.0000}, {6.3211,0.0000},
%{6.3283,0.0000}, {6.3355,0.0000}, {6.3427,0.0000}, {6.3499,0.0000},
%{6.3571,0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%%% pulse 8
%\savedata{\mydata}[{{5.9286,0.0000}, {5.9358,0.0000},
%{5.9430,0.0000}, {5.9502,0.0000}, {5.9574,0.0000}, {5.9646,0.0000},
%{5.9718,0.0000}, {5.9790,0.0000}, {5.9862,0.0000}, {5.9934,0.0000},
%{6.0006,0.0000}, {6.0078,0.0001}, {6.0150,0.0001}, {6.0222,0.0001},
%{6.0294,0.0002}, {6.0366,0.0003}, {6.0438,0.0004}, {6.0510,0.0006},
%{6.0582,0.0009}, {6.0654,0.0013}, {6.0726,0.0019}, {6.0798,0.0027},
%{6.0870,0.0037}, {6.0942,0.0050}, {6.1014,0.0068}, {6.1086,0.0092},
%{6.1158,0.0121}, {6.1230,0.0158}, {6.1303,0.0204}, {6.1375,0.0260},
%{6.1447,0.0326}, {6.1519,0.0405}, {6.1591,0.0496}, {6.1663,0.0598},
%{6.1735,0.0712}, {6.1807,0.0835}, {6.1879,0.0964}, {6.1951,0.1095},
%{6.2023,0.1224}, {6.2095,0.1342}, {6.2167,0.1444}, {6.2239,0.1520},
%{6.2311,0.1561}, {6.2383,0.1560}, {6.2455,0.1507}, {6.2527,0.1397},
%{6.2599,0.1225}, {6.2671,0.0988}, {6.2743,0.0686}, {6.2815,0.0326},
%{6.2887,-0.0086}, {6.2959,-0.0538}, {6.3031,-0.1014},
%{6.3103,-0.1498}, {6.3175,-0.1969}, {6.3247,-0.2407},
%{6.3319,-0.2794}, {6.3391,-0.3110}, {6.3463,-0.3342},
%{6.3535,-0.3476}, {6.3607,-0.3508}, {6.3679,-0.3435},
%{6.3752,-0.3260}, {6.3824,-0.2993}, {6.3896,-0.2647},
%{6.3968,-0.2237}, {6.4040,-0.1783}, {6.4112,-0.1305},
%{6.4184,-0.0822}, {6.4256,-0.0353}, {6.4328,0.0084},
%{6.4400,0.0477}, {6.4472,0.0814}, {6.4544,0.1090}, {6.4616,0.1302},
%{6.4688,0.1449}, {6.4760,0.1535}, {6.4832,0.1566}, {6.4904,0.1549},
%{6.4976,0.1493}, {6.5048,0.1406}, {6.5120,0.1296}, {6.5192,0.1173},
%{6.5264,0.1043}, {6.5336,0.0912}, {6.5408,0.0785}, {6.5480,0.0665},
%{6.5552,0.0556}, {6.5624,0.0458}, {6.5696,0.0372}, {6.5768,0.0298},
%{6.5840,0.0236}, {6.5912,0.0184}, {6.5984,0.0142}, {6.6056,0.0108},
%{6.6128,0.0082}, {6.6200,0.0061}, {6.6273,0.0045}, {6.6345,0.0032},
%{6.6417,0.0023}, {6.6489,0.0016}, {6.6561,0.0012}, {6.6633,0.0008},
%{6.6705,0.0005}, {6.6777,0.0004}, {6.6849,0.0002}, {6.6921,0.0002},
%{6.6993,0.0001}, {6.7065,0.0001}, {6.7137,0.0000}, {6.7209,0.0000},
%{6.7281,0.0000}, {6.7353,0.0000}, {6.7425,0.0000}, {6.7497,0.0000},
%{6.7569,0.0000}, {6.7641,0.0000}, {6.7713,0.0000}, {6.7785,0.0000},
%{6.7857,0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}
%
%
%%% pulse 9
%\savedata{\mydata}[{{7.3571,-0.0000}, {7.3643,-0.0000},
%{7.3715,-0.0000}, {7.3788,-0.0000}, {7.3860,-0.0000},
%{7.3932,-0.0000}, {7.4004,-0.0000}, {7.4076,-0.0000},
%{7.4148,-0.0000}, {7.4220,-0.0000}, {7.4292,-0.0000},
%{7.4364,-0.0000}, {7.4436,-0.0001}, {7.4508,-0.0001},
%{7.4580,-0.0002}, {7.4652,-0.0002}, {7.4724,-0.0003},
%{7.4796,-0.0005}, {7.4868,-0.0007}, {7.4940,-0.0010},
%{7.5012,-0.0015}, {7.5084,-0.0020}, {7.5156,-0.0028},
%{7.5228,-0.0039}, {7.5300,-0.0053}, {7.5372,-0.0070},
%{7.5444,-0.0093}, {7.5516,-0.0122}, {7.5588,-0.0157},
%{7.5660,-0.0200}, {7.5732,-0.0251}, {7.5804,-0.0311},
%{7.5876,-0.0381}, {7.5948,-0.0460}, {7.6020,-0.0548},
%{7.6092,-0.0642}, {7.6164,-0.0742}, {7.6236,-0.0843},
%{7.6309,-0.0941}, {7.6381,-0.1033}, {7.6453,-0.1111},
%{7.6525,-0.1169}, {7.6597,-0.1201}, {7.6669,-0.1200},
%{7.6741,-0.1160}, {7.6813,-0.1075}, {7.6885,-0.0942},
%{7.6957,-0.0760}, {7.7029,-0.0528}, {7.7101,-0.0251},
%{7.7173,0.0066}, {7.7245,0.0414}, {7.7317,0.0780}, {7.7389,0.1152},
%{7.7461,0.1514}, {7.7533,0.1852}, {7.7605,0.2149}, {7.7677,0.2393},
%{7.7749,0.2571}, {7.7821,0.2674}, {7.7893,0.2698}, {7.7965,0.2642},
%{7.8037,0.2508}, {7.8109,0.2303}, {7.8181,0.2036}, {7.8253,0.1721},
%{7.8325,0.1372}, {7.8397,0.1004}, {7.8469,0.0632}, {7.8541,0.0272},
%{7.8613,-0.0065}, {7.8685,-0.0367}, {7.8758,-0.0626},
%{7.8830,-0.0839}, {7.8902,-0.1001}, {7.8974,-0.1114},
%{7.9046,-0.1181}, {7.9118,-0.1205}, {7.9190,-0.1192},
%{7.9262,-0.1148}, {7.9334,-0.1081}, {7.9406,-0.0997},
%{7.9478,-0.0902}, {7.9550,-0.0802}, {7.9622,-0.0701},
%{7.9694,-0.0604}, {7.9766,-0.0512}, {7.9838,-0.0428},
%{7.9910,-0.0352}, {7.9982,-0.0286}, {8.0054,-0.0229},
%{8.0126,-0.0182}, {8.0198,-0.0142}, {8.0270,-0.0109},
%{8.0342,-0.0083}, {8.0414,-0.0063}, {8.0486,-0.0047},
%{8.0558,-0.0034}, {8.0630,-0.0025}, {8.0702,-0.0018},
%{8.0774,-0.0013}, {8.0846,-0.0009}, {8.0918,-0.0006},
%{8.0990,-0.0004}, {8.1062,-0.0003}, {8.1134,-0.0002},
%{8.1206,-0.0001}, {8.1279,-0.0001}, {8.1351,-0.0001},
%{8.1423,-0.0000}, {8.1495,-0.0000}, {8.1567,-0.0000},
%{8.1639,-0.0000}, {8.1711,-0.0000}, {8.1783,-0.0000},
%{8.1855,-0.0000}, {8.1927,-0.0000}, {8.1999,-0.0000},
%{8.2071,-0.0000}, {8.2143,-0.0000} }]
%
%\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm]{\mydata}

%% all
\savedata{\mydata}[{ {-0.5000,-0.0000}, {-0.4899,-0.0000},
{-0.4798,-0.0000}, {-0.4697,-0.0000}, {-0.4597,-0.0000},
{-0.4496,-0.0000}, {-0.4395,-0.0000}, {-0.4294,-0.0001},
{-0.4193,-0.0001}, {-0.4092,-0.0002}, {-0.3992,-0.0003},
{-0.3891,-0.0004}, {-0.3790,-0.0006}, {-0.3689,-0.0010},
{-0.3588,-0.0015}, {-0.3487,-0.0023}, {-0.3387,-0.0034},
{-0.3286,-0.0049}, {-0.3185,-0.0071}, {-0.3084,-0.0103},
{-0.2983,-0.0146}, {-0.2882,-0.0204}, {-0.2782,-0.0283},
{-0.2681,-0.0388}, {-0.2580,-0.0526}, {-0.2479,-0.0704},
{-0.2378,-0.0931}, {-0.2277,-0.1215}, {-0.2176,-0.1568},
{-0.2076,-0.1996}, {-0.1975,-0.2510}, {-0.1874,-0.3114},
{-0.1773,-0.3812}, {-0.1672,-0.4602}, {-0.1571,-0.5477},
{-0.1471,-0.6423}, {-0.1370,-0.7416}, {-0.1269,-0.8427},
{-0.1168,-0.9413}, {-0.1067,-1.0325}, {-0.0966,-1.1105},
{-0.0866,-1.1689}, {-0.0765,-1.2009}, {-0.0664,-1.1999},
{-0.0563,-1.1596}, {-0.0462,-1.0750}, {-0.0361,-0.9422},
{-0.0261,-0.7597}, {-0.0160,-0.5280}, {-0.0059,-0.2506},
{0.0042,0.0663}, {0.0143,0.4137}, {0.0244,0.7801}, {0.0345,1.1520},
{0.0445,1.5144}, {0.0546,1.8519}, {0.0647,2.1492}, {0.0748,2.3927},
{0.0849,2.5705}, {0.0950,2.6742}, {0.1050,2.6984}, {0.1151,2.6420},
{0.1252,2.5079}, {0.1353,2.3026}, {0.1454,2.0360}, {0.1555,1.7209},
{0.1655,1.3716}, {0.1756,1.0035}, {0.1857,0.6321}, {0.1958,0.2717},
{0.2059,-0.0647}, {0.2160,-0.3667}, {0.2261,-0.6264},
{0.2361,-0.8387}, {0.2462,-1.0013}, {0.2563,-1.1144},
{0.2664,-1.1808}, {0.2765,-1.2046}, {0.2866,-1.1917},
{0.2966,-1.1483}, {0.3067,-1.0813}, {0.3168,-0.9973},
{0.3269,-0.9025}, {0.3370,-0.8023}, {0.3471,-0.7015},
{0.3571,-0.6037}, {0.3672,-0.5118}, {0.3773,-0.4275},
{0.3874,-0.3522}, {0.3975,-0.2861}, {0.4076,-0.2294},
{0.4176,-0.1815}, {0.4277,-0.1418}, {0.4378,-0.1094},
{0.4479,-0.0833}, {0.4580,-0.0627}, {0.4681,-0.0467},
{0.4782,-0.0343}, {0.4882,-0.0249}, {0.4983,-0.0179},
{0.5084,-0.0127}, {0.5185,-0.0089}, {0.5286,-0.0062},
{0.5387,-0.0042}, {0.5487,-0.0029}, {0.5588,-0.0019},
{0.5689,-0.0013}, {0.5790,-0.0008}, {0.5891,-0.0005},
{0.5992,-0.0003}, {0.6092,-0.0002}, {0.6193,-0.0001},
{0.6294,-0.0001}, {0.6395,-0.0001}, {0.6496,-0.0000},
{0.6597,-0.0000}, {0.6697,-0.0000}, {0.6798,-0.0000},
{0.6899,-0.0000}, {0.7000,-0.0000}, {0.0500,-0.0000},
{0.0601,-0.0000}, {0.0702,-0.0000}, {0.0803,-0.0000},
{0.0903,-0.0000}, {0.1004,-0.0000}, {0.1105,-0.0000},
{0.1206,-0.0000}, {0.1307,-0.0001}, {0.1408,-0.0001},
{0.1508,-0.0002}, {0.1609,-0.0002}, {0.1710,-0.0004},
{0.1811,-0.0006}, {0.1912,-0.0009}, {0.2013,-0.0014},
{0.2113,-0.0020}, {0.2214,-0.0030}, {0.2315,-0.0043},
{0.2416,-0.0062}, {0.2517,-0.0087}, {0.2618,-0.0123},
{0.2718,-0.0170}, {0.2819,-0.0233}, {0.2920,-0.0316},
{0.3021,-0.0422}, {0.3122,-0.0558}, {0.3223,-0.0729},
{0.3324,-0.0941}, {0.3424,-0.1198}, {0.3525,-0.1506},
{0.3626,-0.1868}, {0.3727,-0.2287}, {0.3828,-0.2761},
{0.3929,-0.3286}, {0.4029,-0.3854}, {0.4130,-0.4450},
{0.4231,-0.5056}, {0.4332,-0.5648}, {0.4433,-0.6195},
{0.4534,-0.6663}, {0.4634,-0.7013}, {0.4735,-0.7205},
{0.4836,-0.7199}, {0.4937,-0.6958}, {0.5038,-0.6450},
{0.5139,-0.5653}, {0.5239,-0.4558}, {0.5340,-0.3168},
{0.5441,-0.1504}, {0.5542,0.0398}, {0.5643,0.2482}, {0.5744,0.4681},
{0.5845,0.6912}, {0.5945,0.9086}, {0.6046,1.1111}, {0.6147,1.2895},
{0.6248,1.4356}, {0.6349,1.5423}, {0.6450,1.6045}, {0.6550,1.6190},
{0.6651,1.5852}, {0.6752,1.5047}, {0.6853,1.3816}, {0.6954,1.2216},
{0.7055,1.0325}, {0.7155,0.8229}, {0.7256,0.6021}, {0.7357,0.3792},
{0.7458,0.1630}, {0.7559,-0.0388}, {0.7660,-0.2200},
{0.7761,-0.3759}, {0.7861,-0.5032}, {0.7962,-0.6008},
{0.8063,-0.6687}, {0.8164,-0.7085}, {0.8265,-0.7228},
{0.8366,-0.7150}, {0.8466,-0.6890}, {0.8567,-0.6488},
{0.8668,-0.5984}, {0.8769,-0.5415}, {0.8870,-0.4814},
{0.8971,-0.4209}, {0.9071,-0.3622}, {0.9172,-0.3071},
{0.9273,-0.2565}, {0.9374,-0.2113}, {0.9475,-0.1717},
{0.9576,-0.1376}, {0.9676,-0.1089}, {0.9777,-0.0851},
{0.9878,-0.0656}, {0.9979,-0.0500}, {1.0080,-0.0376},
{1.0181,-0.0280}, {1.0282,-0.0206}, {1.0382,-0.0149},
{1.0483,-0.0107}, {1.0584,-0.0076}, {1.0685,-0.0053},
{1.0786,-0.0037}, {1.0887,-0.0025}, {1.0987,-0.0017},
{1.1088,-0.0012}, {1.1189,-0.0008}, {1.1290,-0.0005},
{1.1391,-0.0003}, {1.1492,-0.0002}, {1.1592,-0.0001},
{1.1693,-0.0001}, {1.1794,-0.0001}, {1.1895,-0.0000},
{1.1996,-0.0000}, {1.2097,-0.0000}, {1.2197,-0.0000},
{1.2298,-0.0000}, {1.2399,-0.0000}, {1.2500,-0.0000},
{0.7000,-0.0000}, {0.7101,-0.0000}, {0.7202,-0.0000},
{0.7303,-0.0000}, {0.7403,-0.0000}, {0.7504,-0.0000},
{0.7605,-0.0000}, {0.7706,-0.0000}, {0.7807,-0.0000},
{0.7908,-0.0001}, {0.8008,-0.0001}, {0.8109,-0.0002},
{0.8210,-0.0003}, {0.8311,-0.0004}, {0.8412,-0.0006},
{0.8513,-0.0009}, {0.8613,-0.0013}, {0.8714,-0.0020},
{0.8815,-0.0029}, {0.8916,-0.0041}, {0.9017,-0.0058},
{0.9118,-0.0082}, {0.9218,-0.0113}, {0.9319,-0.0155},
{0.9420,-0.0210}, {0.9521,-0.0282}, {0.9622,-0.0372},
{0.9723,-0.0486}, {0.9824,-0.0627}, {0.9924,-0.0799},
{1.0025,-0.1004}, {1.0126,-0.1246}, {1.0227,-0.1525},
{1.0328,-0.1841}, {1.0429,-0.2191}, {1.0529,-0.2569},
{1.0630,-0.2967}, {1.0731,-0.3371}, {1.0832,-0.3765},
{1.0933,-0.4130}, {1.1034,-0.4442}, {1.1134,-0.4675},
{1.1235,-0.4803}, {1.1336,-0.4799}, {1.1437,-0.4638},
{1.1538,-0.4300}, {1.1639,-0.3769}, {1.1739,-0.3039},
{1.1840,-0.2112}, {1.1941,-0.1003}, {1.2042,0.0265},
{1.2143,0.1655}, {1.2244,0.3120}, {1.2345,0.4608}, {1.2445,0.6058},
{1.2546,0.7407}, {1.2647,0.8597}, {1.2748,0.9571}, {1.2849,1.0282},
{1.2950,1.0697}, {1.3050,1.0794}, {1.3151,1.0568}, {1.3252,1.0032},
{1.3353,0.9210}, {1.3454,0.8144}, {1.3555,0.6883}, {1.3655,0.5486},
{1.3756,0.4014}, {1.3857,0.2528}, {1.3958,0.1087}, {1.4059,-0.0259},
{1.4160,-0.1467}, {1.4261,-0.2506}, {1.4361,-0.3355},
{1.4462,-0.4005}, {1.4563,-0.4458}, {1.4664,-0.4723},
{1.4765,-0.4819}, {1.4866,-0.4767}, {1.4966,-0.4593},
{1.5067,-0.4325}, {1.5168,-0.3989}, {1.5269,-0.3610},
{1.5370,-0.3209}, {1.5471,-0.2806}, {1.5571,-0.2415},
{1.5672,-0.2047}, {1.5773,-0.1710}, {1.5874,-0.1409},
{1.5975,-0.1145}, {1.6076,-0.0918}, {1.6176,-0.0726},
{1.6277,-0.0567}, {1.6378,-0.0438}, {1.6479,-0.0333},
{1.6580,-0.0251}, {1.6681,-0.0187}, {1.6782,-0.0137},
{1.6882,-0.0100}, {1.6983,-0.0071}, {1.7084,-0.0051},
{1.7185,-0.0036}, {1.7286,-0.0025}, {1.7387,-0.0017},
{1.7487,-0.0011}, {1.7588,-0.0008}, {1.7689,-0.0005},
{1.7790,-0.0003}, {1.7891,-0.0002}, {1.7992,-0.0001},
{1.8092,-0.0001}, {1.8193,-0.0001}, {1.8294,-0.0000},
{1.8395,-0.0000}, {1.8496,-0.0000}, {1.8597,-0.0000},
{1.8697,-0.0000}, {1.8798,-0.0000}, {1.8899,-0.0000},
{1.9000,-0.0000}, {1.3000,0.0000}, {1.3101,0.0000}, {1.3202,0.0000},
{1.3303,0.0000}, {1.3403,0.0000}, {1.3504,0.0000}, {1.3605,0.0000},
{1.3706,0.0000}, {1.3807,0.0000}, {1.3908,0.0001}, {1.4008,0.0001},
{1.4109,0.0001}, {1.4210,0.0002}, {1.4311,0.0003}, {1.4412,0.0005},
{1.4513,0.0007}, {1.4613,0.0010}, {1.4714,0.0015}, {1.4815,0.0021},
{1.4916,0.0031}, {1.5017,0.0044}, {1.5118,0.0061}, {1.5218,0.0085},
{1.5319,0.0117}, {1.5420,0.0158}, {1.5521,0.0211}, {1.5622,0.0279},
{1.5723,0.0365}, {1.5824,0.0470}, {1.5924,0.0599}, {1.6025,0.0753},
{1.6126,0.0934}, {1.6227,0.1144}, {1.6328,0.1381}, {1.6429,0.1643},
{1.6529,0.1927}, {1.6630,0.2225}, {1.6731,0.2528}, {1.6832,0.2824},
{1.6933,0.3098}, {1.7034,0.3332}, {1.7134,0.3507}, {1.7235,0.3603},
{1.7336,0.3600}, {1.7437,0.3479}, {1.7538,0.3225}, {1.7639,0.2827},
{1.7739,0.2279}, {1.7840,0.1584}, {1.7941,0.0752}, {1.8042,-0.0199},
{1.8143,-0.1241}, {1.8244,-0.2340}, {1.8345,-0.3456},
{1.8445,-0.4543}, {1.8546,-0.5556}, {1.8647,-0.6448},
{1.8748,-0.7178}, {1.8849,-0.7712}, {1.8950,-0.8022},
{1.9050,-0.8095}, {1.9151,-0.7926}, {1.9252,-0.7524},
{1.9353,-0.6908}, {1.9454,-0.6108}, {1.9555,-0.5163},
{1.9655,-0.4115}, {1.9756,-0.3011}, {1.9857,-0.1896},
{1.9958,-0.0815}, {2.0059,0.0194}, {2.0160,0.1100}, {2.0261,0.1879},
{2.0361,0.2516}, {2.0462,0.3004}, {2.0563,0.3343}, {2.0664,0.3542},
{2.0765,0.3614}, {2.0866,0.3575}, {2.0966,0.3445}, {2.1067,0.3244},
{2.1168,0.2992}, {2.1269,0.2707}, {2.1370,0.2407}, {2.1471,0.2104},
{2.1571,0.1811}, {2.1672,0.1535}, {2.1773,0.1283}, {2.1874,0.1056},
{2.1975,0.0858}, {2.2076,0.0688}, {2.2176,0.0545}, {2.2277,0.0425},
{2.2378,0.0328}, {2.2479,0.0250}, {2.2580,0.0188}, {2.2681,0.0140},
{2.2782,0.0103}, {2.2882,0.0075}, {2.2983,0.0054}, {2.3084,0.0038},
{2.3185,0.0027}, {2.3286,0.0019}, {2.3387,0.0013}, {2.3487,0.0009},
{2.3588,0.0006}, {2.3689,0.0004}, {2.3790,0.0003}, {2.3891,0.0002},
{2.3992,0.0001}, {2.4092,0.0001}, {2.4193,0.0000}, {2.4294,0.0000},
{2.4395,0.0000}, {2.4496,0.0000}, {2.4597,0.0000}, {2.4697,0.0000},
{2.4798,0.0000}, {2.4899,0.0000}, {2.5000,0.0000}, {1.9500,-0.0000},
{1.9601,-0.0000}, {1.9702,-0.0000}, {1.9803,-0.0000},
{1.9903,-0.0000}, {2.0004,-0.0000}, {2.0105,-0.0000},
{2.0206,-0.0000}, {2.0307,-0.0000}, {2.0408,-0.0000},
{2.0508,-0.0001}, {2.0609,-0.0001}, {2.0710,-0.0002},
{2.0811,-0.0002}, {2.0912,-0.0004}, {2.1013,-0.0006},
{2.1113,-0.0008}, {2.1214,-0.0012}, {2.1315,-0.0018},
{2.1416,-0.0026}, {2.1517,-0.0036}, {2.1618,-0.0051},
{2.1718,-0.0071}, {2.1819,-0.0097}, {2.1920,-0.0131},
{2.2021,-0.0176}, {2.2122,-0.0233}, {2.2223,-0.0304},
{2.2324,-0.0392}, {2.2424,-0.0499}, {2.2525,-0.0627},
{2.2626,-0.0779}, {2.2727,-0.0953}, {2.2828,-0.1151},
{2.2929,-0.1369}, {2.3029,-0.1606}, {2.3130,-0.1854},
{2.3231,-0.2107}, {2.3332,-0.2353}, {2.3433,-0.2581},
{2.3534,-0.2776}, {2.3634,-0.2922}, {2.3735,-0.3002},
{2.3836,-0.3000}, {2.3937,-0.2899}, {2.4038,-0.2687},
{2.4139,-0.2356}, {2.4239,-0.1899}, {2.4340,-0.1320},
{2.4441,-0.0627}, {2.4542,0.0166}, {2.4643,0.1034}, {2.4744,0.1950},
{2.4845,0.2880}, {2.4945,0.3786}, {2.5046,0.4630}, {2.5147,0.5373},
{2.5248,0.5982}, {2.5349,0.6426}, {2.5450,0.6685}, {2.5550,0.6746},
{2.5651,0.6605}, {2.5752,0.6270}, {2.5853,0.5756}, {2.5954,0.5090},
{2.6055,0.4302}, {2.6155,0.3429}, {2.6256,0.2509}, {2.6357,0.1580},
{2.6458,0.0679}, {2.6559,-0.0162}, {2.6660,-0.0917},
{2.6761,-0.1566}, {2.6861,-0.2097}, {2.6962,-0.2503},
{2.7063,-0.2786}, {2.7164,-0.2952}, {2.7265,-0.3012},
{2.7366,-0.2979}, {2.7466,-0.2871}, {2.7567,-0.2703},
{2.7668,-0.2493}, {2.7769,-0.2256}, {2.7870,-0.2006},
{2.7971,-0.1754}, {2.8071,-0.1509}, {2.8172,-0.1279},
{2.8273,-0.1069}, {2.8374,-0.0880}, {2.8475,-0.0715},
{2.8576,-0.0573}, {2.8676,-0.0454}, {2.8777,-0.0355},
{2.8878,-0.0273}, {2.8979,-0.0208}, {2.9080,-0.0157},
{2.9181,-0.0117}, {2.9282,-0.0086}, {2.9382,-0.0062},
{2.9483,-0.0045}, {2.9584,-0.0032}, {2.9685,-0.0022},
{2.9786,-0.0015}, {2.9887,-0.0011}, {2.9987,-0.0007},
{3.0088,-0.0005}, {3.0189,-0.0003}, {3.0290,-0.0002},
{3.0391,-0.0001}, {3.0492,-0.0001}, {3.0592,-0.0001},
{3.0693,-0.0000}, {3.0794,-0.0000}, {3.0895,-0.0000},
{3.0996,-0.0000}, {3.1097,-0.0000}, {3.1197,-0.0000},
{3.1298,-0.0000}, {3.1399,-0.0000}, {3.1500,-0.0000},
{3.5000,-0.0000}, {3.5101,-0.0000}, {3.5202,-0.0000},
{3.5303,-0.0000}, {3.5403,-0.0000}, {3.5504,-0.0000},
{3.5605,-0.0000}, {3.5706,-0.0000}, {3.5807,-0.0000},
{3.5908,-0.0000}, {3.6008,-0.0001}, {3.6109,-0.0001},
{3.6210,-0.0001}, {3.6311,-0.0002}, {3.6412,-0.0003},
{3.6513,-0.0005}, {3.6613,-0.0007}, {3.6714,-0.0010},
{3.6815,-0.0014}, {3.6916,-0.0021}, {3.7017,-0.0029},
{3.7118,-0.0041}, {3.7218,-0.0057}, {3.7319,-0.0078},
{3.7420,-0.0105}, {3.7521,-0.0141}, {3.7622,-0.0186},
{3.7723,-0.0243}, {3.7824,-0.0314}, {3.7924,-0.0399},
{3.8025,-0.0502}, {3.8126,-0.0623}, {3.8227,-0.0762},
{3.8328,-0.0920}, {3.8429,-0.1095}, {3.8529,-0.1285},
{3.8630,-0.1483}, {3.8731,-0.1685}, {3.8832,-0.1883},
{3.8933,-0.2065}, {3.9034,-0.2221}, {3.9134,-0.2338},
{3.9235,-0.2402}, {3.9336,-0.2400}, {3.9437,-0.2319},
{3.9538,-0.2150}, {3.9639,-0.1884}, {3.9739,-0.1519},
{3.9840,-0.1056}, {3.9941,-0.0501}, {4.0042,0.0133},
{4.0143,0.0827}, {4.0244,0.1560}, {4.0345,0.2304}, {4.0445,0.3029},
{4.0546,0.3704}, {4.0647,0.4298}, {4.0748,0.4785}, {4.0849,0.5141},
{4.0950,0.5348}, {4.1050,0.5397}, {4.1151,0.5284}, {4.1252,0.5016},
{4.1353,0.4605}, {4.1454,0.4072}, {4.1555,0.3442}, {4.1655,0.2743},
{4.1756,0.2007}, {4.1857,0.1264}, {4.1958,0.0543}, {4.2059,-0.0129},
{4.2160,-0.0733}, {4.2261,-0.1253}, {4.2361,-0.1677},
{4.2462,-0.2003}, {4.2563,-0.2229}, {4.2664,-0.2362},
{4.2765,-0.2409}, {4.2866,-0.2383}, {4.2966,-0.2297},
{4.3067,-0.2163}, {4.3168,-0.1995}, {4.3269,-0.1805},
{4.3370,-0.1605}, {4.3471,-0.1403}, {4.3571,-0.1207},
{4.3672,-0.1024}, {4.3773,-0.0855}, {4.3874,-0.0704},
{4.3975,-0.0572}, {4.4076,-0.0459}, {4.4176,-0.0363},
{4.4277,-0.0284}, {4.4378,-0.0219}, {4.4479,-0.0167},
{4.4580,-0.0125}, {4.4681,-0.0093}, {4.4782,-0.0069},
{4.4882,-0.0050}, {4.4983,-0.0036}, {4.5084,-0.0025},
{4.5185,-0.0018}, {4.5286,-0.0012}, {4.5387,-0.0008},
{4.5487,-0.0006}, {4.5588,-0.0004}, {4.5689,-0.0003},
{4.5790,-0.0002}, {4.5891,-0.0001}, {4.5992,-0.0001},
{4.6092,-0.0000}, {4.6193,-0.0000}, {4.6294,-0.0000},
{4.6395,-0.0000}, {4.6496,-0.0000}, {4.6597,-0.0000},
{4.6697,-0.0000}, {4.6798,-0.0000}, {4.6899,-0.0000},
{4.7000,-0.0000}, {4.9000,0.0000}, {4.9101,0.0000}, {4.9202,0.0000},
{4.9303,0.0000}, {4.9403,0.0000}, {4.9504,0.0000}, {4.9605,0.0000},
{4.9706,0.0000}, {4.9807,0.0000}, {4.9908,0.0000}, {5.0008,0.0000},
{5.0109,0.0001}, {5.0210,0.0001}, {5.0311,0.0002}, {5.0412,0.0003},
{5.0513,0.0004}, {5.0613,0.0006}, {5.0714,0.0009}, {5.0815,0.0013},
{5.0916,0.0018}, {5.1017,0.0026}, {5.1118,0.0037}, {5.1218,0.0051},
{5.1319,0.0070}, {5.1420,0.0095}, {5.1521,0.0127}, {5.1622,0.0168},
{5.1723,0.0219}, {5.1824,0.0282}, {5.1924,0.0359}, {5.2025,0.0452},
{5.2126,0.0561}, {5.2227,0.0686}, {5.2328,0.0828}, {5.2429,0.0986},
{5.2529,0.1156}, {5.2630,0.1335}, {5.2731,0.1517}, {5.2832,0.1694},
{5.2933,0.1859}, {5.3034,0.1999}, {5.3134,0.2104}, {5.3235,0.2162},
{5.3336,0.2160}, {5.3437,0.2087}, {5.3538,0.1935}, {5.3639,0.1696},
{5.3739,0.1367}, {5.3840,0.0950}, {5.3941,0.0451}, {5.4042,-0.0119},
{5.4143,-0.0745}, {5.4244,-0.1404}, {5.4345,-0.2074},
{5.4445,-0.2726}, {5.4546,-0.3333}, {5.4647,-0.3869},
{5.4748,-0.4307}, {5.4849,-0.4627}, {5.4950,-0.4813},
{5.5050,-0.4857}, {5.5151,-0.4756}, {5.5252,-0.4514},
{5.5353,-0.4145}, {5.5454,-0.3665}, {5.5555,-0.3098},
{5.5655,-0.2469}, {5.5756,-0.1806}, {5.5857,-0.1138},
{5.5958,-0.0489}, {5.6059,0.0117}, {5.6160,0.0660}, {5.6261,0.1128},
{5.6361,0.1510}, {5.6462,0.1802}, {5.6563,0.2006}, {5.6664,0.2125},
{5.6765,0.2168}, {5.6866,0.2145}, {5.6966,0.2067}, {5.7067,0.1946},
{5.7168,0.1795}, {5.7269,0.1624}, {5.7370,0.1444}, {5.7471,0.1263},
{5.7571,0.1087}, {5.7672,0.0921}, {5.7773,0.0770}, {5.7874,0.0634},
{5.7975,0.0515}, {5.8076,0.0413}, {5.8176,0.0327}, {5.8277,0.0255},
{5.8378,0.0197}, {5.8479,0.0150}, {5.8580,0.0113}, {5.8681,0.0084},
{5.8782,0.0062}, {5.8882,0.0045}, {5.8983,0.0032}, {5.9084,0.0023},
{5.9185,0.0016}, {5.9286,0.0011}, {5.9387,0.0008}, {5.9487,0.0005},
{5.9588,0.0003}, {5.9689,0.0002}, {5.9790,0.0002}, {5.9891,0.0001},
{5.9992,0.0001}, {6.0092,0.0000}, {6.0193,0.0000}, {6.0294,0.0000},
{6.0395,0.0000}, {6.0496,0.0000}, {6.0597,0.0000}, {6.0697,0.0000},
{6.0798,0.0000}, {6.0899,0.0000}, {6.1000,0.0000}, {5.5000,0.0000},
{5.5101,0.0000}, {5.5202,0.0000}, {5.5303,0.0000}, {5.5403,0.0000},
{5.5504,0.0000}, {5.5605,0.0000}, {5.5706,0.0000}, {5.5807,0.0000},
{5.5908,0.0000}, {5.6008,0.0000}, {5.6109,0.0001}, {5.6210,0.0001},
{5.6311,0.0001}, {5.6412,0.0002}, {5.6513,0.0003}, {5.6613,0.0004},
{5.6714,0.0006}, {5.6815,0.0009}, {5.6916,0.0013}, {5.7017,0.0019},
{5.7118,0.0027}, {5.7218,0.0037}, {5.7319,0.0050}, {5.7420,0.0068},
{5.7521,0.0092}, {5.7622,0.0121}, {5.7723,0.0158}, {5.7824,0.0204},
{5.7924,0.0260}, {5.8025,0.0326}, {5.8126,0.0405}, {5.8227,0.0496},
{5.8328,0.0598}, {5.8429,0.0712}, {5.8529,0.0835}, {5.8630,0.0964},
{5.8731,0.1095}, {5.8832,0.1224}, {5.8933,0.1342}, {5.9034,0.1444},
{5.9134,0.1520}, {5.9235,0.1561}, {5.9336,0.1560}, {5.9437,0.1507},
{5.9538,0.1397}, {5.9639,0.1225}, {5.9739,0.0988}, {5.9840,0.0686},
{5.9941,0.0326}, {6.0042,-0.0086}, {6.0143,-0.0538},
{6.0244,-0.1014}, {6.0345,-0.1498}, {6.0445,-0.1969},
{6.0546,-0.2407}, {6.0647,-0.2794}, {6.0748,-0.3110},
{6.0849,-0.3342}, {6.0950,-0.3476}, {6.1050,-0.3508},
{6.1151,-0.3435}, {6.1252,-0.3260}, {6.1353,-0.2993},
{6.1454,-0.2647}, {6.1555,-0.2237}, {6.1655,-0.1783},
{6.1756,-0.1305}, {6.1857,-0.0822}, {6.1958,-0.0353},
{6.2059,0.0084}, {6.2160,0.0477}, {6.2261,0.0814}, {6.2361,0.1090},
{6.2462,0.1302}, {6.2563,0.1449}, {6.2664,0.1535}, {6.2765,0.1566},
{6.2866,0.1549}, {6.2966,0.1493}, {6.3067,0.1406}, {6.3168,0.1296},
{6.3269,0.1173}, {6.3370,0.1043}, {6.3471,0.0912}, {6.3571,0.0785},
{6.3672,0.0665}, {6.3773,0.0556}, {6.3874,0.0458}, {6.3975,0.0372},
{6.4076,0.0298}, {6.4176,0.0236}, {6.4277,0.0184}, {6.4378,0.0142},
{6.4479,0.0108}, {6.4580,0.0082}, {6.4681,0.0061}, {6.4782,0.0045},
{6.4882,0.0032}, {6.4983,0.0023}, {6.5084,0.0016}, {6.5185,0.0012},
{6.5286,0.0008}, {6.5387,0.0005}, {6.5487,0.0004}, {6.5588,0.0002},
{6.5689,0.0002}, {6.5790,0.0001}, {6.5891,0.0001}, {6.5992,0.0000},
{6.6092,0.0000}, {6.6193,0.0000}, {6.6294,0.0000}, {6.6395,0.0000},
{6.6496,0.0000}, {6.6597,0.0000}, {6.6697,0.0000}, {6.6798,0.0000},
{6.6899,0.0000}, {6.7000,0.0000}, {8.5000,-0.0000},
{8.5101,-0.0000}, {8.5202,-0.0000}, {8.5303,-0.0000},
{8.5403,-0.0000}, {8.5504,-0.0000}, {8.5605,-0.0000},
{8.5706,-0.0000}, {8.5807,-0.0000}, {8.5908,-0.0000},
{8.6008,-0.0000}, {8.6109,-0.0000}, {8.6210,-0.0001},
{8.6311,-0.0001}, {8.6412,-0.0002}, {8.6513,-0.0002},
{8.6613,-0.0003}, {8.6714,-0.0005}, {8.6815,-0.0007},
{8.6916,-0.0010}, {8.7017,-0.0015}, {8.7118,-0.0020},
{8.7218,-0.0028}, {8.7319,-0.0039}, {8.7420,-0.0053},
{8.7521,-0.0070}, {8.7622,-0.0093}, {8.7723,-0.0122},
{8.7824,-0.0157}, {8.7924,-0.0200}, {8.8025,-0.0251},
{8.8126,-0.0311}, {8.8227,-0.0381}, {8.8328,-0.0460},
{8.8429,-0.0548}, {8.8529,-0.0642}, {8.8630,-0.0742},
{8.8731,-0.0843}, {8.8832,-0.0941}, {8.8933,-0.1033},
{8.9034,-0.1111}, {8.9134,-0.1169}, {8.9235,-0.1201},
{8.9336,-0.1200}, {8.9437,-0.1160}, {8.9538,-0.1075},
{8.9639,-0.0942}, {8.9739,-0.0760}, {8.9840,-0.0528},
{8.9941,-0.0251}, {9.0042,0.0066}, {9.0143,0.0414}, {9.0244,0.0780},
{9.0345,0.1152}, {9.0445,0.1514}, {9.0546,0.1852}, {9.0647,0.2149},
{9.0748,0.2393}, {9.0849,0.2571}, {9.0950,0.2674}, {9.1050,0.2698},
{9.1151,0.2642}, {9.1252,0.2508}, {9.1353,0.2303}, {9.1454,0.2036},
{9.1555,0.1721}, {9.1655,0.1372}, {9.1756,0.1004}, {9.1857,0.0632},
{9.1958,0.0272}, {9.2059,-0.0065}, {9.2160,-0.0367},
{9.2261,-0.0626}, {9.2361,-0.0839}, {9.2462,-0.1001},
{9.2563,-0.1114}, {9.2664,-0.1181}, {9.2765,-0.1205},
{9.2866,-0.1192}, {9.2966,-0.1148}, {9.3067,-0.1081},
{9.3168,-0.0997}, {9.3269,-0.0902}, {9.3370,-0.0802},
{9.3471,-0.0701}, {9.3571,-0.0604}, {9.3672,-0.0512},
{9.3773,-0.0428}, {9.3874,-0.0352}, {9.3975,-0.0286},
{9.4076,-0.0229}, {9.4176,-0.0182}, {9.4277,-0.0142},
{9.4378,-0.0109}, {9.4479,-0.0083}, {9.4580,-0.0063},
{9.4681,-0.0047}, {9.4782,-0.0034}, {9.4882,-0.0025},
{9.4983,-0.0018}, {9.5084,-0.0013}, {9.5185,-0.0009},
{9.5286,-0.0006}, {9.5387,-0.0004}, {9.5487,-0.0003},
{9.5588,-0.0002}, {9.5689,-0.0001}, {9.5790,-0.0001},
{9.5891,-0.0001}, {9.5992,-0.0000}, {9.6092,-0.0000},
{9.6193,-0.0000}, {9.6294,-0.0000}, {9.6395,-0.0000},
{9.6496,-0.0000}, {9.6597,-0.0000}, {9.6697,-0.0000},
{9.6798,-0.0000}, {9.6899,-0.0000}, {9.7000,-0.0000} }]

\dataplot[plotstyle=curve,showpoints=false,linewidth=0.3mm,
linecolor=blue]{\mydata}


\end{pspicture*}



